Towards the classification of Fano 4-folds with $b_2\geq 7$

We study (smooth, complex) Fano 4-folds X with Picard number rho(X)>6. We show that if rho(X)>9, then X is a product of del Pezzo surfaces, thus improving recent results by the author and by the author and S.A. Secci; the statement is now optimal. In the range rho(X)=7,8,9 we show that if X is not a product of surfaces, and has no small elementary contraction, then it is the blow-up of a cubic 4-fold along a special configuration of planes. When instead rho(X)>6 and X has a small elementary contraction, we study X depending on its fixed prime divisors, giving explicit results on the geometry of X in the framework of birational geometry. In particular for the boundary case rho(X)=9 we show that either X is a product of surfaces, or X belongs to two explicit families, or there is a sequence of flips X-->X' where X' is a smooth projective 4-fold with an elementary contraction onto a 3-fold. In the paper we also give several results on rational contractions of fiber type of Fano 4-folds, and more generally of Mori dream spaces; in particular we use some properties of del Pezzo surfaces over non-closed fields, applied to generic fibers.

==> figuraX2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figuraX2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
\begin{picture}(5100,3997)(496,-3170)
%  METADATA <id>5</id> 
\put(2581,299){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[D_{12}]$}%
}}}
%  METADATA <id>6</id> 
\put(931,-3046){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[E_1]$}%
}}}
%  METADATA <id>7</id> 
\put(4306,-3016){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[E_2]$}%
}}}
%  METADATA <id>8</id> 
\put(2611,-2206){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[H]$}%
}}}
%  METADATA <id>9</id> 
\put(511,-1426){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f_2^*\mathcal{O}_{\mathbb{P}^2}(1)$}%
}}}
%  METADATA <id>10</id> 
\put(3871,-1486){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$f_1^*\mathcal{O}_{\mathbb{P}^2}(1)$}%
}}}
%  METADATA <id>13</id> 
\put(5581,-1966){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}Nef$(X_2)$=Mov$(X_2)$}%
}}}
\end{picture}%


==> figuraX3.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figuraX3.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
\begin{picture}(3180,3296)(421,-3425)
%  METADATA <id>6</id> 
\put(2116,-436){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[D_{12}]$}%
}}}
%  METADATA <id>7</id> 
\put(3586,-1636){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[D_{13}]$}%
}}}
%  METADATA <id>8</id> 
\put(3571,-3271){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[E_2]$}%
}}}
%  METADATA <id>9</id> 
\put(631,-3301){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[E_1]$}%
}}}
%  METADATA <id>10</id> 
\put(436,-1621){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[D_{23}]$}%
}}}
%  METADATA <id>11</id> 
\put(2551,-2116){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[E_3]$}%
}}}
\end{picture}%


==> figura_Y.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_Y.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
\begin{picture}(7770,2569)(406,-2343)
%  METADATA <id>20</id> 
\put(421,-1096){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\widehat{X}$}%
}}}
%  METADATA <id>21</id> 
\put(8161,-1156){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\widetilde{X}$}%
}}}
%  METADATA <id>22</id> 
\put(2461,-166){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\widetilde{D}_i$}%
}}}
%  METADATA <id>23</id> 
\put(3526,-2056){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$L_i$}%
}}}
%  METADATA <id>24</id> 
\put(6826,-226){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$D_i$}%
}}}
%  METADATA <id>25</id> 
\put(7081,-1981){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$\ell_i$}%
}}}
%  METADATA <id>27</id> 
\put(4306,-766){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi$}%
}}}
\end{picture}%


==> figura_exX.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_exX.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1579sp}%
\begin{picture}(4938,4755)(418,-4018)
%  METADATA <id>7</id> 
\put(1621,-496){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[\widetilde{D}]$}%
}}}
%  METADATA <id>8</id> 
\put(2776,-121){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}Eff$(X)$}%
}}}
%  METADATA <id>9</id> 
\put(4546,-436){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[\widetilde{B}]$}%
}}}
%  METADATA <id>10</id> 
\put(1741,-2836){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[E]$}%
}}}
%  METADATA <id>11</id> 
\put(4486,-2776){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[H_1]$}%
}}}
%  METADATA <id>12</id> 
\put(1501,-1726){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$[H_2]$}%
}}}
%  METADATA <id>13</id> 
\put(5341,-1306){\makebox(0,0)[lb]{\smash{\fontsize{9}{10.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^*$(Nef$(W)$)}%
}}}
%  METADATA <id>16</id> 
\put(2041,-3871){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{.82,0,0}Nef($X$)=Mov($X$)}%
}}}
\end{picture}%


==> figura_square.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_square.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2021.1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12285,7966)(181,-9390)
%  METADATA <id>66</id> 
\put(2806,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E$}%
}}}}
%  METADATA <id>67</id> 
\put(4546,-3856){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$D$}%
}}}}
%  METADATA <id>68</id> 
\put(196,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{X}$}%
}}}}
%  METADATA <id>70</id> 
\put(10861,-4351){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\sigma(D)$}%
}}}}
%  METADATA <id>71</id> 
\put(6736,-2821){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
%  METADATA <id>72</id> 
\put(6451,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma'$}%
}}}}
%  METADATA <id>73</id> 
\put(2446,-6046){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\alpha$}%
}}}}
%  METADATA <id>74</id> 
\put(9376,-5866){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\alpha'$}%
}}}}
%  METADATA <id>77</id> 
\put(271,-8086){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}}
%  METADATA <id>78</id> 
\put(12361,-8296){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
%  METADATA <id>79</id> 
\put(12451,-3091){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
%  METADATA <id>80</id> 
\put(2266,-7546){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha(E)$}%
}}}}
%  METADATA <id>81</id> 
\put(4351,-8881){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\alpha(D)$}%
}}}}
%  METADATA <id>69</id> 
\put(9976,-1981){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma(E)$}%
}}}}
\end{picture}%


==> figura_uffa.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{figura_uffa.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2024.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{1184sp}%
\begin{picture}(15179,7778)(211,-7372)
%  METADATA <id>93</id> 
\put(271,-586){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\widetilde{X}$}%
}}}
%  METADATA <id>94</id> 
\put(226,-4756){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\widetilde{Y}$}%
}}}
%  METADATA <id>95</id> 
\put(12196,-406){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\widehat{X}$}%
}}}
%  METADATA <id>96</id> 
\put(15031,-3241){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$Z$}%
}}}
%  METADATA <id>97</id> 
\put(9091,-6751){\makebox(0,0)[lb]{\smash{\fontsize{11}{13.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$W$}%
}}}
%  METADATA <id>98</id> 
\put(961,-2851){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$E$}%
}}}
%  METADATA <id>99</id> 
\put(421,-6136){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A_Y=\tilde{\alpha}(E)$}%
}}}
%  METADATA <id>100</id> 
\put(3271,-3031){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\tilde{\alpha}$}%
}}}
%  METADATA <id>101</id> 
\put(6001,-466){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\xi_2$}%
}}}
%  METADATA <id>102</id> 
\put(12106,-1501){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\sigma$}%
}}}
%  METADATA <id>103</id> 
\put(5131,-6151){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\sigma_Y$}%
}}}
%  METADATA <id>104</id> 
\put(11041,-5326){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha_0$}%
}}}
%  METADATA <id>105</id> 
\put(3181, 14){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$D_1$}%
}}}
%  METADATA <id>106</id> 
\put(8146,-5116){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\Gamma_1$}%
}}}
%  METADATA <id>107</id> 
\put(13846,-1396){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,.56,0}$\Gamma_1'$}%
}}}
%  METADATA <id>108</id> 
\put(6721,-6661){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A$}%
}}}
\end{picture}%

